Scale setting for alpha_s beyond leading order

We present a general procedure for incorporating higher-order information into the scale-setting prescription of Brodsky, Lepage and Mackenzie. In particular, we show how to apply this prescription when the leading coefficient or coefficients in a series in the strong coupling alpha_s are anomalously small and the original prescription can give an unphysical scale. We give a general method for computing an optimum scale numerically, within dimensional regularization, and in cases when the coefficients of a series are known. We apply it to the heavy quark mass and energy renormalization in lattice NRQCD, and to a variety of known series. Among the latter, we find significant corrections to the scales for the ratio of e+e- to hadrons over muons, the ratio of the quark pole to MSbar mass, the semi-leptonic B-meson decay width, and the top decay width. Scales for the latter two decay widths, expressed in terms of MSbar masses, increase by factors of five and thirteen, respectively, substantially reducing the size of radiative corrections.

==> cubic2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1.6}}
\put(1308.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,204){\makebox(0,0)[r]{1.7}}
\put(1308.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,285){\makebox(0,0)[r]{1.8}}
\put(1308.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,365){\makebox(0,0)[r]{1.9}}
\put(1308.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,446){\makebox(0,0)[r]{2}}
\put(1308.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,527){\makebox(0,0)[r]{2.1}}
\put(1308.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,608){\makebox(0,0)[r]{2.2}}
\put(1308.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,688){\makebox(0,0)[r]{2.3}}
\put(1308.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,769){\makebox(0,0)[r]{2.4}}
\put(1308.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-8}}
\put(161.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-6}}
\put(307.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,82){\makebox(0,0){-4}}
\put(453.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,82){\makebox(0,0){-2}}
\put(599.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745,82){\makebox(0,0){0}}
\put(745.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890,82){\makebox(0,0){2}}
\put(890.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036,82){\makebox(0,0){4}}
\put(1036.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,82){\makebox(0,0){6}}
\put(1182.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,82){\makebox(0,0){8}}
\put(1328.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(161.0,769.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(40,446){\makebox(0,0){$q^*$}}
\put(744,21){\makebox(0,0){$c$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(1168,729){\makebox(0,0)[r]{First Order}}
\put(1188.0,729.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,425){\usebox{\plotpoint}}
\put(168,423.67){\rule{1.927pt}{0.400pt}}
\multiput(168.00,424.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(161.0,425.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(190,422.67){\rule{1.686pt}{0.400pt}}
\multiput(190.00,423.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(176.0,424.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(219,421.67){\rule{1.927pt}{0.400pt}}
\multiput(219.00,422.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(197.0,423.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(241,420.67){\rule{1.927pt}{0.400pt}}
\multiput(241.00,421.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(227.0,422.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(256,419.67){\rule{1.686pt}{0.400pt}}
\multiput(256.00,420.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(249.0,421.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(278,418.67){\rule{1.686pt}{0.400pt}}
\multiput(278.00,419.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(263.0,420.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(292,417.67){\rule{1.927pt}{0.400pt}}
\multiput(292.00,418.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(285.0,419.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(307,416.67){\rule{1.686pt}{0.400pt}}
\multiput(307.00,417.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(300.0,418.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(321,415.67){\rule{1.927pt}{0.400pt}}
\multiput(321.00,416.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(314.0,417.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(336,414.67){\rule{1.686pt}{0.400pt}}
\multiput(336.00,415.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(329.0,416.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(351,413.67){\rule{1.686pt}{0.400pt}}
\multiput(351.00,414.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(343.0,415.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(365,412.67){\rule{1.927pt}{0.400pt}}
\multiput(365.00,413.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(373,411.67){\rule{1.686pt}{0.400pt}}
\multiput(373.00,412.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(358.0,414.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(387,410.67){\rule{1.686pt}{0.400pt}}
\multiput(387.00,411.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(394,409.67){\rule{1.927pt}{0.400pt}}
\multiput(394.00,410.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(402,408.67){\rule{1.686pt}{0.400pt}}
\multiput(402.00,409.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(380.0,412.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(416,407.67){\rule{1.927pt}{0.400pt}}
\multiput(416.00,408.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(424,406.67){\rule{1.686pt}{0.400pt}}
\multiput(424.00,407.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(431,405.67){\rule{1.686pt}{0.400pt}}
\multiput(431.00,406.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(438,404.67){\rule{1.686pt}{0.400pt}}
\multiput(438.00,405.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(445,403.67){\rule{1.927pt}{0.400pt}}
\multiput(445.00,404.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(453,402.67){\rule{1.686pt}{0.400pt}}
\multiput(453.00,403.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(460,401.67){\rule{1.686pt}{0.400pt}}
\multiput(460.00,402.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(467,400.67){\rule{1.927pt}{0.400pt}}
\multiput(467.00,401.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(475,399.17){\rule{1.500pt}{0.400pt}}
\multiput(475.00,400.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(482,397.67){\rule{1.686pt}{0.400pt}}
\multiput(482.00,398.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489,396.67){\rule{1.927pt}{0.400pt}}
\multiput(489.00,397.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(497,395.17){\rule{1.500pt}{0.400pt}}
\multiput(497.00,396.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(504,393.67){\rule{1.686pt}{0.400pt}}
\multiput(504.00,394.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(511,392.17){\rule{1.500pt}{0.400pt}}
\multiput(511.00,393.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(518,390.17){\rule{1.700pt}{0.400pt}}
\multiput(518.00,391.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(526,388.17){\rule{1.500pt}{0.400pt}}
\multiput(526.00,389.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(533,386.17){\rule{1.500pt}{0.400pt}}
\multiput(533.00,387.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(540,384.17){\rule{1.700pt}{0.400pt}}
\multiput(540.00,385.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(548,382.17){\rule{1.500pt}{0.400pt}}
\multiput(548.00,383.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(555.00,380.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(555.00,381.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(562,377.17){\rule{1.500pt}{0.400pt}}
\multiput(562.00,378.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(569.00,375.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(569.00,376.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(577.00,372.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(577.00,373.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(584.00,368.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(584.00,369.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(591.00,365.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(591.00,366.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(599.00,361.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(599.00,362.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(606.00,357.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(606.00,358.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(613.00,352.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(613.00,353.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(621.00,347.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(621.00,348.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(628.00,341.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(628.00,342.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(635.00,334.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(635.00,335.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.59,326.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(641.17,327.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(650.59,317.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(649.17,318.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(657.59,306.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(656.17,308.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(664.59,294.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(663.17,296.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\put(409.0,409.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1168,688){\makebox(0,0)[r]{Second Order}}
\put(1188.0,688.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(672,285){\usebox{\plotpoint}}
\put(670.84,298){\rule{0.800pt}{1.445pt}}
\multiput(670.34,298.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(671.84,304){\rule{0.800pt}{0.723pt}}
\multiput(671.34,304.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(672.0,285.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(672.84,310){\rule{0.800pt}{0.723pt}}
\multiput(672.34,310.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(673.84,313){\rule{0.800pt}{0.482pt}}
\multiput(673.34,313.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(674.84,315){\rule{0.800pt}{0.482pt}}
\multiput(674.34,315.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(674.0,307.0){\usebox{\plotpoint}}
\put(677,317.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,317.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.84,320){\rule{0.800pt}{0.482pt}}
\multiput(676.34,320.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(679,320.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,320.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,317.0){\usebox{\plotpoint}}
\put(678.84,324){\rule{0.800pt}{0.482pt}}
\multiput(678.34,324.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(681,324.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,324.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682,325.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,325.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,323.0){\usebox{\plotpoint}}
\put(683,327.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,327.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,328.84){\rule{0.241pt}{0.800pt}}
\multiput(684.00,328.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,328.0){\usebox{\plotpoint}}
\put(685,330.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,330.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685.0,331.0){\usebox{\plotpoint}}
\put(687,331.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,331.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686.0,333.0){\usebox{\plotpoint}}
\put(688,333.84){\rule{0.241pt}{0.800pt}}
\multiput(688.00,333.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,334.0){\usebox{\plotpoint}}
\put(690,334.84){\rule{0.241pt}{0.800pt}}
\multiput(690.00,334.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(689.0,336.0){\usebox{\plotpoint}}
\put(691.0,337.0){\usebox{\plotpoint}}
\put(692,336.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,336.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(691.0,338.0){\usebox{\plotpoint}}
\put(693.0,339.0){\usebox{\plotpoint}}
\put(694,338.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,338.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693.0,340.0){\usebox{\plotpoint}}
\put(695.0,341.0){\usebox{\plotpoint}}
\put(696,340.84){\rule{0.241pt}{0.800pt}}
\multiput(696.00,340.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(696.0,341.0){\usebox{\plotpoint}}
\put(698,341.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,341.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(697.0,343.0){\usebox{\plotpoint}}
\put(699,344){\usebox{\plotpoint}}
\put(699,342.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,342.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700.0,345.0){\usebox{\plotpoint}}
\put(701.0,345.0){\usebox{\plotpoint}}
\put(703,344.84){\rule{0.241pt}{0.800pt}}
\multiput(703.00,344.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(701.0,346.0){\usebox{\plotpoint}}
\put(704,347){\usebox{\plotpoint}}
\put(704,345.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,345.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(706,346.84){\rule{0.241pt}{0.800pt}}
\multiput(706.00,346.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(705.0,348.0){\usebox{\plotpoint}}
\put(707,349){\usebox{\plotpoint}}
\put(708,347.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,347.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(707.0,349.0){\usebox{\plotpoint}}
\put(709,350){\usebox{\plotpoint}}
\put(710,348.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,348.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709.0,350.0){\usebox{\plotpoint}}
\put(711.0,351.0){\usebox{\plotpoint}}
\put(712.0,351.0){\usebox{\plotpoint}}
\put(714,350.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,350.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712.0,352.0){\usebox{\plotpoint}}
\put(715,353){\usebox{\plotpoint}}
\put(716,351.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,351.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,353.0){\usebox{\plotpoint}}
\put(719,352.84){\rule{0.241pt}{0.800pt}}
\multiput(719.00,352.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717.0,354.0){\usebox{\plotpoint}}
\put(720,355){\usebox{\plotpoint}}
\put(721,353.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,353.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720.0,355.0){\usebox{\plotpoint}}
\put(723,354.84){\rule{0.241pt}{0.800pt}}
\multiput(723.00,354.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722.0,356.0){\usebox{\plotpoint}}
\put(726,355.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,355.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(724.0,357.0){\usebox{\plotpoint}}
\put(729,356.84){\rule{0.241pt}{0.800pt}}
\multiput(729.00,356.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727.0,358.0){\usebox{\plotpoint}}
\put(732,357.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,357.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(730.0,359.0){\usebox{\plotpoint}}
\put(735,358.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,358.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,360.0){\usebox{\plotpoint}}
\put(736,361){\usebox{\plotpoint}}
\put(736.0,361.0){\usebox{\plotpoint}}
\put(739.0,361.0){\usebox{\plotpoint}}
\put(739.0,362.0){\usebox{\plotpoint}}
\put(742.0,362.0){\usebox{\plotpoint}}
\put(742.0,363.0){\usebox{\plotpoint}}
\put(745,363){\usebox{\plotpoint}}
\put(745,362.34){\rule{1.686pt}{0.800pt}}
\multiput(745.00,361.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(752,364.34){\rule{1.686pt}{0.800pt}}
\multiput(752.00,363.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(759,365.84){\rule{1.686pt}{0.800pt}}
\multiput(759.00,365.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(766,367.34){\rule{1.927pt}{0.800pt}}
\multiput(766.00,366.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(774,368.84){\rule{1.686pt}{0.800pt}}
\multiput(774.00,368.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(781,370.34){\rule{1.686pt}{0.800pt}}
\multiput(781.00,369.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(788,371.84){\rule{1.927pt}{0.800pt}}
\multiput(788.00,371.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(796,372.84){\rule{1.686pt}{0.800pt}}
\multiput(796.00,372.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(803,373.84){\rule{1.686pt}{0.800pt}}
\multiput(803.00,373.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(810,374.84){\rule{1.927pt}{0.800pt}}
\multiput(810.00,374.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(818,375.84){\rule{1.686pt}{0.800pt}}
\multiput(818.00,375.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(825,376.84){\rule{1.686pt}{0.800pt}}
\multiput(825.00,376.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(832,377.84){\rule{1.686pt}{0.800pt}}
\multiput(832.00,377.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(839,378.84){\rule{1.927pt}{0.800pt}}
\multiput(839.00,378.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(854,379.84){\rule{1.686pt}{0.800pt}}
\multiput(854.00,379.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(861,380.84){\rule{1.927pt}{0.800pt}}
\multiput(861.00,380.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(869,381.84){\rule{1.686pt}{0.800pt}}
\multiput(869.00,381.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(847.0,381.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(883,382.84){\rule{1.686pt}{0.800pt}}
\multiput(883.00,382.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(890,383.84){\rule{1.927pt}{0.800pt}}
\multiput(890.00,383.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(876.0,384.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(905,384.84){\rule{1.686pt}{0.800pt}}
\multiput(905.00,384.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(898.0,386.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(920,385.84){\rule{1.686pt}{0.800pt}}
\multiput(920.00,385.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(912.0,387.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(934,386.84){\rule{1.927pt}{0.800pt}}
\multiput(934.00,386.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(927.0,388.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(949,387.84){\rule{1.686pt}{0.800pt}}
\multiput(949.00,387.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(942.0,389.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(963,388.84){\rule{1.927pt}{0.800pt}}
\multiput(963.00,388.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(956.0,390.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(978,389.84){\rule{1.686pt}{0.800pt}}
\multiput(978.00,389.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(971.0,391.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1000,390.84){\rule{1.686pt}{0.800pt}}
\multiput(1000.00,390.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(985.0,392.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1014,391.84){\rule{1.927pt}{0.800pt}}
\multiput(1014.00,391.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1007.0,393.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1036,392.84){\rule{1.927pt}{0.800pt}}
\multiput(1036.00,392.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1022.0,394.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1058,393.84){\rule{1.686pt}{0.800pt}}
\multiput(1058.00,393.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1044.0,395.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1080,394.84){\rule{1.686pt}{0.800pt}}
\multiput(1080.00,394.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1065.0,396.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1109,395.84){\rule{1.927pt}{0.800pt}}
\multiput(1109.00,395.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1087.0,397.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1131,396.84){\rule{1.686pt}{0.800pt}}
\multiput(1131.00,396.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1117.0,398.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1160,397.84){\rule{1.927pt}{0.800pt}}
\multiput(1160.00,397.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1138.0,399.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1197,398.84){\rule{1.686pt}{0.800pt}}
\multiput(1197.00,398.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1168.0,400.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(1226,399.84){\rule{1.686pt}{0.800pt}}
\multiput(1226.00,399.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1204.0,401.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1262,400.84){\rule{1.927pt}{0.800pt}}
\multiput(1262.00,400.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1233.0,402.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(1306,401.84){\rule{1.686pt}{0.800pt}}
\multiput(1306.00,401.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1270.0,403.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(1313.0,404.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1168,647){\makebox(0,0)[r]{Third Order}}
\put(1188.0,647.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(161,389){\usebox{\plotpoint}}
\put(166,386.01){\rule{0.241pt}{1.200pt}}
\multiput(166.00,386.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(161.0,389.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(205,385.01){\rule{0.241pt}{1.200pt}}
\multiput(205.00,385.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(167.0,388.0){\rule[-0.600pt]{9.154pt}{1.200pt}}
\put(241,384.01){\rule{0.241pt}{1.200pt}}
\multiput(241.00,384.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(206.0,387.0){\rule[-0.600pt]{8.431pt}{1.200pt}}
\put(274,383.01){\rule{0.241pt}{1.200pt}}
\multiput(274.00,383.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(242.0,386.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(304,382.01){\rule{0.241pt}{1.200pt}}
\multiput(304.00,382.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(275.0,385.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(305,384){\usebox{\plotpoint}}
\put(305.0,384.0){\rule[-0.600pt]{6.504pt}{1.200pt}}
\put(332.0,383.0){\usebox{\plotpoint}}
\put(357,380.01){\rule{0.241pt}{1.200pt}}
\multiput(357.00,380.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(332.0,383.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(358.0,382.0){\rule[-0.600pt]{5.541pt}{1.200pt}}
\put(381.0,381.0){\usebox{\plotpoint}}
\put(402,378.01){\rule{0.241pt}{1.200pt}}
\multiput(402.00,378.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(381.0,381.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(422,377.01){\rule{0.241pt}{1.200pt}}
\multiput(422.00,377.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(403.0,380.0){\rule[-0.600pt]{4.577pt}{1.200pt}}
\put(440,376.01){\rule{0.241pt}{1.200pt}}
\multiput(440.00,376.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(423.0,379.0){\rule[-0.600pt]{4.095pt}{1.200pt}}
\put(457,375.01){\rule{0.241pt}{1.200pt}}
\multiput(457.00,375.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(441.0,378.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(473,374.01){\rule{0.241pt}{1.200pt}}
\multiput(473.00,374.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(458.0,377.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(474.0,376.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(488.0,375.0){\usebox{\plotpoint}}
\put(501,372.01){\rule{0.241pt}{1.200pt}}
\multiput(501.00,372.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(488.0,375.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(502,374){\usebox{\plotpoint}}
\put(513,371.01){\rule{0.241pt}{1.200pt}}
\multiput(513.00,371.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(502.0,374.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(525,370.01){\rule{0.241pt}{1.200pt}}
\multiput(525.00,370.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(514.0,373.0){\rule[-0.600pt]{2.650pt}{1.200pt}}
\put(526,372){\usebox{\plotpoint}}
\put(535,369.01){\rule{0.241pt}{1.200pt}}
\multiput(535.00,369.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(526.0,372.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(536.0,371.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(545.0,370.0){\usebox{\plotpoint}}
\put(554,367.01){\rule{0.241pt}{1.200pt}}
\multiput(554.00,367.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(545.0,370.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(562,366.01){\rule{0.241pt}{1.200pt}}
\multiput(562.00,366.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(555.0,369.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(570,365.01){\rule{0.241pt}{1.200pt}}
\multiput(570.00,365.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(563.0,368.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(577,364.01){\rule{0.241pt}{1.200pt}}
\multiput(577.00,364.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(571.0,367.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(584,363.01){\rule{0.241pt}{1.200pt}}
\multiput(584.00,363.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(578.0,366.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(585,365){\usebox{\plotpoint}}
\put(585.0,365.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(591.0,364.0){\usebox{\plotpoint}}
\put(596,361.01){\rule{0.241pt}{1.200pt}}
\multiput(596.00,361.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(591.0,364.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(597.0,363.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(602.0,362.0){\usebox{\plotpoint}}
\put(602.0,362.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(607.0,361.0){\usebox{\plotpoint}}
\put(611,358.01){\rule{0.241pt}{1.200pt}}
\multiput(611.00,358.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(607.0,361.0){\usebox{\plotpoint}}
\put(612,360){\usebox{\plotpoint}}
\put(615,357.01){\rule{0.241pt}{1.200pt}}
\multiput(615.00,357.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(612.0,360.0){\usebox{\plotpoint}}
\put(620,356.01){\rule{0.241pt}{1.200pt}}
\multiput(620.00,356.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(616.0,359.0){\usebox{\plotpoint}}
\put(621,358){\usebox{\plotpoint}}
\put(623,355.01){\rule{0.241pt}{1.200pt}}
\multiput(623.00,355.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(621.0,358.0){\usebox{\plotpoint}}
\put(627,354.01){\rule{0.241pt}{1.200pt}}
\multiput(627.00,354.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(624.0,357.0){\usebox{\plotpoint}}
\put(630,353.01){\rule{0.241pt}{1.200pt}}
\multiput(630.00,353.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(628.0,356.0){\usebox{\plotpoint}}
\put(631,355){\usebox{\plotpoint}}
\put(633,352.01){\rule{0.241pt}{1.200pt}}
\multiput(633.00,352.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(631.0,355.0){\usebox{\plotpoint}}
\put(634,354){\usebox{\plotpoint}}
\put(636,351.01){\rule{0.241pt}{1.200pt}}
\multiput(636.00,351.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(634.0,354.0){\usebox{\plotpoint}}
\put(637,353){\usebox{\plotpoint}}
\put(638,350.01){\rule{0.241pt}{1.200pt}}
\multiput(638.00,350.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(637.0,353.0){\usebox{\plotpoint}}
\put(639,352){\usebox{\plotpoint}}
\put(641,349.01){\rule{0.241pt}{1.200pt}}
\multiput(641.00,349.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(639.0,352.0){\usebox{\plotpoint}}
\put(642,351){\usebox{\plotpoint}}
\put(643,348.01){\rule{0.241pt}{1.200pt}}
\multiput(643.00,348.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(642.0,351.0){\usebox{\plotpoint}}
\put(645,347.01){\rule{0.241pt}{1.200pt}}
\multiput(645.00,347.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(644.0,350.0){\usebox{\plotpoint}}
\put(646.0,349.0){\usebox{\plotpoint}}
\put(647.0,348.0){\usebox{\plotpoint}}
\put(649,345.01){\rule{0.241pt}{1.200pt}}
\multiput(649.00,345.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(647.0,348.0){\usebox{\plotpoint}}
\put(650,347){\usebox{\plotpoint}}
\put(650,344.01){\rule{0.241pt}{1.200pt}}
\multiput(650.00,344.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(652,343.01){\rule{0.241pt}{1.200pt}}
\multiput(652.00,343.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(651.0,346.0){\usebox{\plotpoint}}
\put(653,345){\usebox{\plotpoint}}
\put(653,342.01){\rule{0.241pt}{1.200pt}}
\multiput(653.00,342.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(655,341.01){\rule{0.241pt}{1.200pt}}
\multiput(655.00,341.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(654.0,344.0){\usebox{\plotpoint}}
\put(656,343){\usebox{\plotpoint}}
\put(656,340.01){\rule{0.241pt}{1.200pt}}
\multiput(656.00,340.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(657,339.01){\rule{0.241pt}{1.200pt}}
\multiput(657.00,339.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(658,341){\usebox{\plotpoint}}
\put(658,338.01){\rule{0.241pt}{1.200pt}}
\multiput(658.00,338.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(659,337.01){\rule{0.241pt}{1.200pt}}
\multiput(659.00,337.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(660.0,339.0){\usebox{\plotpoint}}
\put(661,335.01){\rule{0.241pt}{1.200pt}}
\multiput(661.00,335.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(662,334.01){\rule{0.241pt}{1.200pt}}
\multiput(662.00,334.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(663,333.01){\rule{0.241pt}{1.200pt}}
\multiput(663.00,333.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(661.0,338.0){\usebox{\plotpoint}}
\put(664,331.01){\rule{0.241pt}{1.200pt}}
\multiput(664.00,331.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(663.01,331){\rule{1.200pt}{0.482pt}}
\multiput(662.51,332.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(664.0,334.0){\usebox{\plotpoint}}
\put(664.01,328){\rule{1.200pt}{0.482pt}}
\multiput(663.51,329.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(665.01,326){\rule{1.200pt}{0.482pt}}
\multiput(664.51,327.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(666.01,324){\rule{1.200pt}{0.482pt}}
\multiput(665.51,325.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(666.0,330.0){\usebox{\plotpoint}}
\put(667.01,318){\rule{1.200pt}{0.723pt}}
\multiput(666.51,319.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(668.01,312){\rule{1.200pt}{1.445pt}}
\multiput(667.51,315.00)(1.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(669.0,321.0){\usebox{\plotpoint}}
\put(669.01,291){\rule{1.200pt}{1.686pt}}
\multiput(668.51,294.50)(1.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(671.0,298.0){\rule[-0.600pt]{1.200pt}{3.373pt}}
\put(672.0,286.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(679,268){\usebox{\plotpoint}}
\multiput(679,268)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(690.86,228.24){\usebox{\plotpoint}}
\multiput(693,220)(4.754,-20.204){2}{\usebox{\plotpoint}}
\multiput(701,186)(3.058,-20.529){2}{\usebox{\plotpoint}}
\put(709.59,126.29){\usebox{\plotpoint}}
\put(710,123){\usebox{\plotpoint}}
\put(787.00,769.00){\usebox{\plotpoint}}
\multiput(788,755)(3.483,-20.461){2}{\usebox{\plotpoint}}
\multiput(796,708)(4.070,-20.352){2}{\usebox{\plotpoint}}
\multiput(803,673)(5.209,-20.091){2}{\usebox{\plotpoint}}
\put(817.12,627.32){\usebox{\plotpoint}}
\put(824.96,608.10){\usebox{\plotpoint}}
\put(834.52,589.69){\usebox{\plotpoint}}
\put(846.41,572.74){\usebox{\plotpoint}}
\put(859.94,557.06){\usebox{\plotpoint}}
\put(875.55,543.38){\usebox{\plotpoint}}
\put(892.65,531.68){\usebox{\plotpoint}}
\put(911.17,522.36){\usebox{\plotpoint}}
\put(930.16,514.10){\usebox{\plotpoint}}
\put(949.90,507.74){\usebox{\plotpoint}}
\put(969.92,502.27){\usebox{\plotpoint}}
\put(990.05,497.37){\usebox{\plotpoint}}
\put(1010.39,493.52){\usebox{\plotpoint}}
\put(1030.78,489.75){\usebox{\plotpoint}}
\put(1051.34,486.95){\usebox{\plotpoint}}
\put(1071.90,484.14){\usebox{\plotpoint}}
\put(1092.54,482.31){\usebox{\plotpoint}}
\put(1113.13,480.00){\usebox{\plotpoint}}
\put(1133.75,478.00){\usebox{\plotpoint}}
\put(1154.42,476.80){\usebox{\plotpoint}}
\put(1175.05,475.00){\usebox{\plotpoint}}
\put(1195.74,474.00){\usebox{\plotpoint}}
\put(1216.38,472.33){\usebox{\plotpoint}}
\put(1237.08,471.49){\usebox{\plotpoint}}
\put(1257.74,470.00){\usebox{\plotpoint}}
\put(1278.42,469.00){\usebox{\plotpoint}}
\put(1299.17,468.98){\usebox{\plotpoint}}
\put(1319.86,468.00){\usebox{\plotpoint}}
\put(1328,467){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(853.00,769.00){\usebox{\plotpoint}}
\put(860.71,749.74){\usebox{\plotpoint}}
\put(869.93,731.15){\usebox{\plotpoint}}
\put(879.62,712.80){\usebox{\plotpoint}}
\put(890.63,695.22){\usebox{\plotpoint}}
\put(903.49,678.94){\usebox{\plotpoint}}
\put(917.19,663.45){\usebox{\plotpoint}}
\put(932.04,648.96){\usebox{\plotpoint}}
\put(948.50,636.36){\usebox{\plotpoint}}
\put(965.07,623.96){\usebox{\plotpoint}}
\put(982.93,613.48){\usebox{\plotpoint}}
\put(1001.48,604.37){\usebox{\plotpoint}}
\put(1020.26,595.65){\usebox{\plotpoint}}
\put(1039.75,588.59){\usebox{\plotpoint}}
\put(1059.27,581.64){\usebox{\plotpoint}}
\put(1079.02,575.42){\usebox{\plotpoint}}
\put(1099.12,570.41){\usebox{\plotpoint}}
\put(1119.23,565.36){\usebox{\plotpoint}}
\put(1139.43,560.82){\usebox{\plotpoint}}
\put(1159.79,557.03){\usebox{\plotpoint}}
\put(1180.17,553.26){\usebox{\plotpoint}}
\put(1200.56,549.49){\usebox{\plotpoint}}
\put(1221.12,546.70){\usebox{\plotpoint}}
\put(1241.69,543.90){\usebox{\plotpoint}}
\put(1262.23,540.97){\usebox{\plotpoint}}
\put(1282.80,538.17){\usebox{\plotpoint}}
\put(1303.41,536.00){\usebox{\plotpoint}}
\put(1324.00,533.57){\usebox{\plotpoint}}
\put(1328,533){\usebox{\plotpoint}}
\put(672,268){\usebox{\plotpoint}}
\put(672.00,268.00){\usebox{\plotpoint}}
\put(674.00,247.38){\usebox{\plotpoint}}
\put(677.00,226.89){\usebox{\plotpoint}}
\put(680.00,206.43){\usebox{\plotpoint}}
\put(683.00,185.98){\usebox{\plotpoint}}
\put(686.09,165.53){\usebox{\plotpoint}}
\put(688.99,145.04){\usebox{\plotpoint}}
\put(691.69,124.54){\usebox{\plotpoint}}
\put(692,123){\usebox{\plotpoint}}
\put(958.00,769.00){\usebox{\plotpoint}}
\put(972.23,753.92){\usebox{\plotpoint}}
\put(987.42,739.79){\usebox{\plotpoint}}
\put(1003.77,727.02){\usebox{\plotpoint}}
\put(1020.16,714.32){\usebox{\plotpoint}}
\put(1037.86,703.51){\usebox{\plotpoint}}
\put(1055.69,692.89){\usebox{\plotpoint}}
\put(1074.19,683.56){\usebox{\plotpoint}}
\put(1092.98,674.87){\usebox{\plotpoint}}
\put(1112.20,667.06){\usebox{\plotpoint}}
\put(1131.72,660.08){\usebox{\plotpoint}}
\put(1151.22,653.04){\usebox{\plotpoint}}
\put(1171.02,646.87){\usebox{\plotpoint}}
\put(1190.84,640.76){\usebox{\plotpoint}}
\put(1211.04,636.14){\usebox{\plotpoint}}
\put(1231.10,630.83){\usebox{\plotpoint}}
\put(1251.28,626.18){\usebox{\plotpoint}}
\put(1271.53,621.81){\usebox{\plotpoint}}
\put(1291.89,618.02){\usebox{\plotpoint}}
\put(1312.25,614.25){\usebox{\plotpoint}}
\put(1328,611){\usebox{\plotpoint}}
\put(672,243){\usebox{\plotpoint}}
\put(672.00,243.00){\usebox{\plotpoint}}
\put(673.56,222.30){\usebox{\plotpoint}}
\put(674.60,201.60){\usebox{\plotpoint}}
\put(677.00,180.98){\usebox{\plotpoint}}
\put(678.67,160.34){\usebox{\plotpoint}}
\put(680.41,139.69){\usebox{\plotpoint}}
\put(682,123){\usebox{\plotpoint}}
\end{picture}


==> cubic3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1.2}}
\put(1308.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,231){\makebox(0,0)[r]{1.4}}
\put(1308.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,338){\makebox(0,0)[r]{1.6}}
\put(1308.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,446){\makebox(0,0)[r]{1.8}}
\put(1308.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,554){\makebox(0,0)[r]{2}}
\put(1308.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,661){\makebox(0,0)[r]{2.2}}
\put(1308.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,769){\makebox(0,0)[r]{2.4}}
\put(1308.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-8}}
\put(161.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-6}}
\put(307.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,82){\makebox(0,0){-4}}
\put(453.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,82){\makebox(0,0){-2}}
\put(599.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745,82){\makebox(0,0){0}}
\put(745.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890,82){\makebox(0,0){2}}
\put(890.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036,82){\makebox(0,0){4}}
\put(1036.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,82){\makebox(0,0){6}}
\put(1182.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,82){\makebox(0,0){8}}
\put(1328.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(161.0,769.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(40,446){\makebox(0,0){$q^*$}}
\put(744,21){\makebox(0,0){$c$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1168,729){\makebox(0,0)[r]{First Order}}
\multiput(1188,729)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1288,729){\usebox{\plotpoint}}
\put(161,338){\usebox{\plotpoint}}
\put(161.00,338.00){\usebox{\plotpoint}}
\put(181.76,338.00){\usebox{\plotpoint}}
\put(202.51,338.00){\usebox{\plotpoint}}
\put(223.27,338.00){\usebox{\plotpoint}}
\put(244.02,338.00){\usebox{\plotpoint}}
\put(264.78,338.00){\usebox{\plotpoint}}
\put(285.53,338.00){\usebox{\plotpoint}}
\put(306.29,338.00){\usebox{\plotpoint}}
\put(327.04,338.00){\usebox{\plotpoint}}
\put(347.80,338.00){\usebox{\plotpoint}}
\put(368.55,338.00){\usebox{\plotpoint}}
\put(389.31,338.00){\usebox{\plotpoint}}
\put(410.07,338.00){\usebox{\plotpoint}}
\put(430.82,338.00){\usebox{\plotpoint}}
\put(451.58,338.00){\usebox{\plotpoint}}
\put(472.33,338.00){\usebox{\plotpoint}}
\put(493.09,338.00){\usebox{\plotpoint}}
\put(513.84,338.00){\usebox{\plotpoint}}
\put(534.60,338.00){\usebox{\plotpoint}}
\put(555.35,338.00){\usebox{\plotpoint}}
\put(576.11,338.00){\usebox{\plotpoint}}
\put(596.87,338.00){\usebox{\plotpoint}}
\put(617.62,338.00){\usebox{\plotpoint}}
\put(638.38,338.00){\usebox{\plotpoint}}
\put(659.13,338.00){\usebox{\plotpoint}}
\put(679.89,338.00){\usebox{\plotpoint}}
\put(700.64,338.00){\usebox{\plotpoint}}
\put(721.40,338.00){\usebox{\plotpoint}}
\put(742.15,338.00){\usebox{\plotpoint}}
\put(762.91,338.00){\usebox{\plotpoint}}
\put(783.66,338.00){\usebox{\plotpoint}}
\put(804.42,338.00){\usebox{\plotpoint}}
\put(825.18,338.00){\usebox{\plotpoint}}
\put(845.93,338.00){\usebox{\plotpoint}}
\put(866.69,338.00){\usebox{\plotpoint}}
\put(887.44,338.00){\usebox{\plotpoint}}
\put(908.20,338.00){\usebox{\plotpoint}}
\put(928.95,338.00){\usebox{\plotpoint}}
\put(949.71,338.00){\usebox{\plotpoint}}
\put(970.46,338.00){\usebox{\plotpoint}}
\put(991.22,338.00){\usebox{\plotpoint}}
\put(1011.98,338.00){\usebox{\plotpoint}}
\put(1032.73,338.00){\usebox{\plotpoint}}
\put(1053.49,338.00){\usebox{\plotpoint}}
\put(1074.24,338.00){\usebox{\plotpoint}}
\put(1095.00,338.00){\usebox{\plotpoint}}
\put(1115.75,338.00){\usebox{\plotpoint}}
\put(1136.51,338.00){\usebox{\plotpoint}}
\put(1157.26,338.00){\usebox{\plotpoint}}
\put(1178.02,338.00){\usebox{\plotpoint}}
\put(1198.77,338.00){\usebox{\plotpoint}}
\put(1219.53,338.00){\usebox{\plotpoint}}
\put(1240.29,338.00){\usebox{\plotpoint}}
\put(1261.04,338.00){\usebox{\plotpoint}}
\put(1281.80,338.00){\usebox{\plotpoint}}
\put(1302.55,338.00){\usebox{\plotpoint}}
\put(1323.31,338.00){\usebox{\plotpoint}}
\put(1328,338){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1168,688){\makebox(0,0)[r]{Second Order}}
\put(1188.0,688.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,386){\usebox{\plotpoint}}
\put(161.0,386.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(165.0,386.0){\usebox{\plotpoint}}
\put(188,385.84){\rule{0.241pt}{0.800pt}}
\multiput(188.00,385.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(165.0,387.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(189,388){\usebox{\plotpoint}}
\put(209,386.84){\rule{0.241pt}{0.800pt}}
\multiput(209.00,386.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(189.0,388.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(229,387.84){\rule{0.241pt}{0.800pt}}
\multiput(229.00,387.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(210.0,389.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(230,390){\usebox{\plotpoint}}
\put(230.0,390.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(249.0,390.0){\usebox{\plotpoint}}
\put(266,389.84){\rule{0.241pt}{0.800pt}}
\multiput(266.00,389.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249.0,391.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(267,392){\usebox{\plotpoint}}
\put(283,390.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,390.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(267.0,392.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(284,393){\usebox{\plotpoint}}
\put(299,391.84){\rule{0.241pt}{0.800pt}}
\multiput(299.00,391.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284.0,393.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(300,394){\usebox{\plotpoint}}
\put(314,392.84){\rule{0.241pt}{0.800pt}}
\multiput(314.00,392.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(300.0,394.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(315.0,395.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(329.0,395.0){\usebox{\plotpoint}}
\put(329.0,396.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(343.0,396.0){\usebox{\plotpoint}}
\put(343.0,397.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(356.0,397.0){\usebox{\plotpoint}}
\put(368,396.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,396.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,398.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(380,397.84){\rule{0.241pt}{0.800pt}}
\multiput(380.00,397.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,399.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(381,400){\usebox{\plotpoint}}
\put(381.0,400.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(391.0,400.0){\usebox{\plotpoint}}
\put(391.0,401.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(402.0,401.0){\usebox{\plotpoint}}
\put(412,400.84){\rule{0.241pt}{0.800pt}}
\multiput(412.00,400.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(402.0,402.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(413,403){\usebox{\plotpoint}}
\put(422,401.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,401.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.0,403.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(431,402.84){\rule{0.241pt}{0.800pt}}
\multiput(431.00,402.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,404.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(432,405){\usebox{\plotpoint}}
\put(440,403.84){\rule{0.241pt}{0.800pt}}
\multiput(440.00,403.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(432.0,405.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(448,404.84){\rule{0.241pt}{0.800pt}}
\multiput(448.00,404.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(441.0,406.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(456,405.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,405.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,407.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(464,406.84){\rule{0.241pt}{0.800pt}}
\multiput(464.00,406.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,408.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(465.0,409.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(472.0,409.0){\usebox{\plotpoint}}
\put(479,408.84){\rule{0.241pt}{0.800pt}}
\multiput(479.00,408.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(472.0,410.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(480,411){\usebox{\plotpoint}}
\put(486,409.84){\rule{0.241pt}{0.800pt}}
\multiput(486.00,409.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(480.0,411.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(493,410.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,410.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(487.0,412.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(494,413){\usebox{\plotpoint}}
\put(499,411.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,411.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(494.0,413.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(505,412.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,412.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,414.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(511,413.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,413.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,415.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(517,414.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,414.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,416.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(518,417){\usebox{\plotpoint}}
\put(522,415.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,415.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,417.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(523,418){\usebox{\plotpoint}}
\put(528,416.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,416.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523.0,418.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(529,419){\usebox{\plotpoint}}
\put(533,417.84){\rule{0.241pt}{0.800pt}}
\multiput(533.00,417.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.0,419.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(534,420){\usebox{\plotpoint}}
\put(537,418.84){\rule{0.241pt}{0.800pt}}
\multiput(537.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(534.0,420.0){\usebox{\plotpoint}}
\put(542,419.84){\rule{0.241pt}{0.800pt}}
\multiput(542.00,419.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(538.0,421.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(547,420.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,420.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(543.0,422.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(548,423){\usebox{\plotpoint}}
\put(551,421.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,421.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,423.0){\usebox{\plotpoint}}
\put(552.0,424.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(556.0,424.0){\usebox{\plotpoint}}
\put(560,423.84){\rule{0.241pt}{0.800pt}}
\multiput(560.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,425.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(561,426){\usebox{\plotpoint}}
\put(561.0,426.0){\usebox{\plotpoint}}
\put(564.0,426.0){\usebox{\plotpoint}}
\put(567,425.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,425.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564.0,427.0){\usebox{\plotpoint}}
\put(571,426.84){\rule{0.241pt}{0.800pt}}
\multiput(571.00,426.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(568.0,428.0){\usebox{\plotpoint}}
\put(572,429){\usebox{\plotpoint}}
\put(572.0,429.0){\usebox{\plotpoint}}
\put(575.0,429.0){\usebox{\plotpoint}}
\put(578,428.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,428.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575.0,430.0){\usebox{\plotpoint}}
\put(582,429.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,429.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,431.0){\usebox{\plotpoint}}
\put(583,432){\usebox{\plotpoint}}
\put(583.0,432.0){\usebox{\plotpoint}}
\put(585.0,432.0){\usebox{\plotpoint}}
\put(585.0,433.0){\usebox{\plotpoint}}
\put(588.0,433.0){\usebox{\plotpoint}}
\put(591,432.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588.0,434.0){\usebox{\plotpoint}}
\put(594,433.84){\rule{0.241pt}{0.800pt}}
\multiput(594.00,433.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(592.0,435.0){\usebox{\plotpoint}}
\put(597,434.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,434.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(595.0,436.0){\usebox{\plotpoint}}
\put(600,435.84){\rule{0.241pt}{0.800pt}}
\multiput(600.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,437.0){\usebox{\plotpoint}}
\put(602,436.84){\rule{0.241pt}{0.800pt}}
\multiput(602.00,436.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(601.0,438.0){\usebox{\plotpoint}}
\put(605,437.84){\rule{0.241pt}{0.800pt}}
\multiput(605.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603.0,439.0){\usebox{\plotpoint}}
\put(607,438.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,438.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(606.0,440.0){\usebox{\plotpoint}}
\put(610,439.84){\rule{0.241pt}{0.800pt}}
\multiput(610.00,439.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,441.0){\usebox{\plotpoint}}
\put(612,440.84){\rule{0.241pt}{0.800pt}}
\multiput(612.00,440.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,442.0){\usebox{\plotpoint}}
\put(613.0,443.0){\usebox{\plotpoint}}
\put(615.0,443.0){\usebox{\plotpoint}}
\put(617,442.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,442.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615.0,444.0){\usebox{\plotpoint}}
\put(618,445){\usebox{\plotpoint}}
\put(620,443.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,443.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,445.0){\usebox{\plotpoint}}
\put(621,446){\usebox{\plotpoint}}
\put(622,444.84){\rule{0.241pt}{0.800pt}}
\multiput(622.00,444.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621.0,446.0){\usebox{\plotpoint}}
\put(623,447){\usebox{\plotpoint}}
\put(623,445.84){\rule{0.241pt}{0.800pt}}
\multiput(623.00,445.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(624.0,448.0){\usebox{\plotpoint}}
\put(626.0,448.0){\usebox{\plotpoint}}
\put(628,447.84){\rule{0.241pt}{0.800pt}}
\multiput(628.00,447.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626.0,449.0){\usebox{\plotpoint}}
\put(629,450){\usebox{\plotpoint}}
\put(630,448.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,448.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(629.0,450.0){\usebox{\plotpoint}}
\put(631,451){\usebox{\plotpoint}}
\put(631,449.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,449.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,452.0){\usebox{\plotpoint}}
\put(634.0,452.0){\usebox{\plotpoint}}
\put(635,451.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,451.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(634.0,453.0){\usebox{\plotpoint}}
\put(637,452.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,452.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(636.0,454.0){\usebox{\plotpoint}}
\put(638.0,455.0){\usebox{\plotpoint}}
\put(639.0,455.0){\usebox{\plotpoint}}
\put(640,454.84){\rule{0.241pt}{0.800pt}}
\multiput(640.00,454.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(639.0,456.0){\usebox{\plotpoint}}
\put(641.0,457.0){\usebox{\plotpoint}}
\put(642.0,457.0){\usebox{\plotpoint}}
\put(644,456.84){\rule{0.241pt}{0.800pt}}
\multiput(644.00,456.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(642.0,458.0){\usebox{\plotpoint}}
\put(645,459){\usebox{\plotpoint}}
\put(645,457.84){\rule{0.241pt}{0.800pt}}
\multiput(645.00,457.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.0,460.0){\usebox{\plotpoint}}
\put(647.0,460.0){\usebox{\plotpoint}}
\put(648,459.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,459.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647.0,461.0){\usebox{\plotpoint}}
\put(649.0,462.0){\usebox{\plotpoint}}
\put(650.0,462.0){\usebox{\plotpoint}}
\put(651,461.84){\rule{0.241pt}{0.800pt}}
\multiput(651.00,461.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(650.0,463.0){\usebox{\plotpoint}}
\put(652.0,464.0){\usebox{\plotpoint}}
\put(653.0,464.0){\usebox{\plotpoint}}
\put(654,463.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,463.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655,464.84){\rule{0.241pt}{0.800pt}}
\multiput(655.00,464.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,465.0){\usebox{\plotpoint}}
\put(656,467){\usebox{\plotpoint}}
\put(656,465.84){\rule{0.241pt}{0.800pt}}
\multiput(656.00,465.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(657.0,468.0){\usebox{\plotpoint}}
\put(658,467.84){\rule{0.241pt}{0.800pt}}
\multiput(658.00,467.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.0,468.0){\usebox{\plotpoint}}
\put(660,468.84){\rule{0.241pt}{0.800pt}}
\multiput(660.00,468.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(659.0,470.0){\usebox{\plotpoint}}
\put(661,471){\usebox{\plotpoint}}
\put(661,469.84){\rule{0.241pt}{0.800pt}}
\multiput(661.00,469.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662,470.84){\rule{0.241pt}{0.800pt}}
\multiput(662.00,470.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(663.0,473.0){\usebox{\plotpoint}}
\put(664,472.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,472.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,473.0){\usebox{\plotpoint}}
\put(665.0,475.0){\usebox{\plotpoint}}
\put(666,474.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,474.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666.0,475.0){\usebox{\plotpoint}}
\put(668,475.84){\rule{0.241pt}{0.800pt}}
\multiput(668.00,475.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,477.0){\usebox{\plotpoint}}
\put(669,477.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,477.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,478.0){\usebox{\plotpoint}}
\put(671,478.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,478.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670.0,480.0){\usebox{\plotpoint}}
\put(672,480.84){\rule{0.241pt}{0.800pt}}
\multiput(672.00,480.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.0,481.0){\usebox{\plotpoint}}
\put(673.0,483.0){\usebox{\plotpoint}}
\put(674,482.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,482.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,483.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,483.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676,484.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,484.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(674.0,483.0){\usebox{\plotpoint}}
\put(677,486.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,486.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,487.0){\usebox{\plotpoint}}
\put(679,487.84){\rule{0.241pt}{0.800pt}}
\multiput(679.00,487.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,489.0){\usebox{\plotpoint}}
\put(680,489.84){\rule{0.241pt}{0.800pt}}
\multiput(680.00,489.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(681,490.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,490.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682,491.84){\rule{0.241pt}{0.800pt}}
\multiput(682.00,491.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(680.0,490.0){\usebox{\plotpoint}}
\put(683,493.84){\rule{0.241pt}{0.800pt}}
\multiput(683.00,493.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684,494.84){\rule{0.241pt}{0.800pt}}
\multiput(684.00,494.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(683.0,494.0){\usebox{\plotpoint}}
\put(685.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1168,647){\makebox(0,0)[r]{Third Order}}
\put(1188.0,647.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(745,442){\usebox{\plotpoint}}
\put(745,437.51){\rule{3.373pt}{1.200pt}}
\multiput(745.00,439.51)(7.000,-4.000){2}{\rule{1.686pt}{1.200pt}}
\put(759,434.01){\rule{3.614pt}{1.200pt}}
\multiput(759.00,435.51)(7.500,-3.000){2}{\rule{1.807pt}{1.200pt}}
\put(774,431.51){\rule{3.373pt}{1.200pt}}
\multiput(774.00,432.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(788,429.51){\rule{3.614pt}{1.200pt}}
\multiput(788.00,430.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(803,427.51){\rule{3.614pt}{1.200pt}}
\multiput(803.00,428.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(818,425.51){\rule{3.373pt}{1.200pt}}
\multiput(818.00,426.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(832,423.51){\rule{3.614pt}{1.200pt}}
\multiput(832.00,424.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(847,422.01){\rule{3.373pt}{1.200pt}}
\multiput(847.00,422.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(861,420.51){\rule{3.614pt}{1.200pt}}
\multiput(861.00,421.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(876,419.01){\rule{3.373pt}{1.200pt}}
\multiput(876.00,419.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(890,418.01){\rule{3.614pt}{1.200pt}}
\multiput(890.00,418.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(905,417.01){\rule{3.614pt}{1.200pt}}
\multiput(905.00,417.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(920,416.01){\rule{3.373pt}{1.200pt}}
\multiput(920.00,416.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(934,415.01){\rule{3.614pt}{1.200pt}}
\multiput(934.00,415.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(949,414.01){\rule{3.373pt}{1.200pt}}
\multiput(949.00,414.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(963,413.01){\rule{3.614pt}{1.200pt}}
\multiput(963.00,413.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(978,412.01){\rule{3.614pt}{1.200pt}}
\multiput(978.00,412.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1007,411.01){\rule{3.614pt}{1.200pt}}
\multiput(1007.00,411.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1022,410.01){\rule{3.373pt}{1.200pt}}
\multiput(1022.00,410.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1036,409.01){\rule{3.614pt}{1.200pt}}
\multiput(1036.00,409.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(993.0,414.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(1065,408.01){\rule{3.614pt}{1.200pt}}
\multiput(1065.00,408.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1051.0,411.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(1095,407.01){\rule{3.373pt}{1.200pt}}
\multiput(1095.00,407.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1109,406.01){\rule{3.614pt}{1.200pt}}
\multiput(1109.00,406.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1080.0,410.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(1138,405.01){\rule{3.614pt}{1.200pt}}
\multiput(1138.00,405.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1124.0,408.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(1168,404.01){\rule{3.373pt}{1.200pt}}
\multiput(1168.00,404.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1153.0,407.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(1211,403.01){\rule{3.614pt}{1.200pt}}
\multiput(1211.00,403.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1182.0,406.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(1241,402.01){\rule{3.373pt}{1.200pt}}
\multiput(1241.00,402.51)(7.000,-1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1226.0,405.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(1284,401.01){\rule{3.614pt}{1.200pt}}
\multiput(1284.00,401.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1255.0,404.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(1313,400.01){\rule{3.614pt}{1.200pt}}
\multiput(1313.00,400.51)(7.500,-1.000){2}{\rule{1.807pt}{1.200pt}}
\put(1299.0,403.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(686,491){\usebox{\plotpoint}}
\put(684.01,486){\rule{1.200pt}{1.204pt}}
\multiput(683.51,488.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(685.01,480){\rule{1.200pt}{0.723pt}}
\multiput(684.51,481.50)(1.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(686.01,478){\rule{1.200pt}{0.482pt}}
\multiput(685.51,479.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(689,475.01){\rule{0.241pt}{1.200pt}}
\multiput(689.00,475.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(687.0,483.0){\usebox{\plotpoint}}
\put(690,472.01){\rule{0.241pt}{1.200pt}}
\multiput(690.00,472.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(689.01,472){\rule{1.200pt}{0.482pt}}
\multiput(688.51,473.00)(1.000,-1.000){2}{\rule{1.200pt}{0.241pt}}
\put(690.0,475.0){\usebox{\plotpoint}}
\put(692,468.01){\rule{0.241pt}{1.200pt}}
\multiput(692.00,468.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(693,467.01){\rule{0.241pt}{1.200pt}}
\multiput(693.00,467.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(694,466.01){\rule{0.241pt}{1.200pt}}
\multiput(694.00,466.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(692.0,471.0){\usebox{\plotpoint}}
\put(695.0,467.0){\usebox{\plotpoint}}
\put(696,464.01){\rule{0.241pt}{1.200pt}}
\multiput(696.00,464.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(697,463.01){\rule{0.241pt}{1.200pt}}
\multiput(697.00,463.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(695.0,467.0){\usebox{\plotpoint}}
\put(698.0,464.0){\usebox{\plotpoint}}
\put(699,461.01){\rule{0.241pt}{1.200pt}}
\multiput(699.00,461.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(698.0,464.0){\usebox{\plotpoint}}
\put(700.0,462.0){\usebox{\plotpoint}}
\put(701,459.01){\rule{0.241pt}{1.200pt}}
\multiput(701.00,459.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(702,458.01){\rule{0.241pt}{1.200pt}}
\multiput(702.00,458.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(700.0,462.0){\usebox{\plotpoint}}
\put(703,460){\usebox{\plotpoint}}
\put(703,457.01){\rule{0.241pt}{1.200pt}}
\multiput(703.00,457.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(705,456.01){\rule{0.241pt}{1.200pt}}
\multiput(705.00,456.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(704.0,459.0){\usebox{\plotpoint}}
\put(706,458){\usebox{\plotpoint}}
\put(706,455.01){\rule{0.241pt}{1.200pt}}
\multiput(706.00,455.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(708,454.01){\rule{0.241pt}{1.200pt}}
\multiput(708.00,454.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(707.0,457.0){\usebox{\plotpoint}}
\put(709,456){\usebox{\plotpoint}}
\put(710,453.01){\rule{0.241pt}{1.200pt}}
\multiput(710.00,453.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(709.0,456.0){\usebox{\plotpoint}}
\put(711,455){\usebox{\plotpoint}}
\put(711,452.01){\rule{0.241pt}{1.200pt}}
\multiput(711.00,452.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(712.0,454.0){\usebox{\plotpoint}}
\put(714.0,453.0){\usebox{\plotpoint}}
\put(715,450.01){\rule{0.241pt}{1.200pt}}
\multiput(715.00,450.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(714.0,453.0){\usebox{\plotpoint}}
\put(717,449.01){\rule{0.241pt}{1.200pt}}
\multiput(717.00,449.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(716.0,452.0){\usebox{\plotpoint}}
\put(719,448.01){\rule{0.241pt}{1.200pt}}
\multiput(719.00,448.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(718.0,451.0){\usebox{\plotpoint}}
\put(720.0,450.0){\usebox{\plotpoint}}
\put(722.0,449.0){\usebox{\plotpoint}}
\put(722.0,449.0){\usebox{\plotpoint}}
\put(725.0,448.0){\usebox{\plotpoint}}
\put(725.0,448.0){\usebox{\plotpoint}}
\put(727.0,447.0){\usebox{\plotpoint}}
\put(727.0,447.0){\usebox{\plotpoint}}
\put(730.0,446.0){\usebox{\plotpoint}}
\put(730.0,446.0){\usebox{\plotpoint}}
\put(733.0,445.0){\usebox{\plotpoint}}
\put(735,442.01){\rule{0.241pt}{1.200pt}}
\multiput(735.00,442.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(733.0,445.0){\usebox{\plotpoint}}
\put(739,441.01){\rule{0.241pt}{1.200pt}}
\multiput(739.00,441.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(736.0,444.0){\usebox{\plotpoint}}
\put(742,440.01){\rule{0.241pt}{1.200pt}}
\multiput(742.00,440.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(740.0,443.0){\usebox{\plotpoint}}
\put(743.0,442.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(686,499){\usebox{\plotpoint}}
\put(686.00,499.00){\usebox{\plotpoint}}
\put(695.99,515.97){\usebox{\plotpoint}}
\put(704.00,534.30){\usebox{\plotpoint}}
\put(709.84,553.68){\usebox{\plotpoint}}
\put(715.00,573.59){\usebox{\plotpoint}}
\put(719.19,593.75){\usebox{\plotpoint}}
\put(722.52,614.14){\usebox{\plotpoint}}
\put(725.10,634.68){\usebox{\plotpoint}}
\put(727.04,655.31){\usebox{\plotpoint}}
\put(728.50,675.98){\usebox{\plotpoint}}
\put(730.56,696.63){\usebox{\plotpoint}}
\put(731.33,717.35){\usebox{\plotpoint}}
\put(732.80,738.05){\usebox{\plotpoint}}
\put(734.00,758.77){\usebox{\plotpoint}}
\put(734,769){\usebox{\plotpoint}}
\put(161,293){\usebox{\plotpoint}}
\put(161.00,293.00){\usebox{\plotpoint}}
\put(181.34,292.00){\usebox{\plotpoint}}
\put(201.68,291.00){\usebox{\plotpoint}}
\put(221.44,290.00){\usebox{\plotpoint}}
\put(241.19,289.00){\usebox{\plotpoint}}
\put(261.95,289.00){\usebox{\plotpoint}}
\put(281.00,287.30){\usebox{\plotpoint}}
\put(301.05,286.00){\usebox{\plotpoint}}
\put(321.39,285.00){\usebox{\plotpoint}}
\put(341.73,284.00){\usebox{\plotpoint}}
\put(361.48,283.00){\usebox{\plotpoint}}
\put(381.41,281.00){\usebox{\plotpoint}}
\put(401.75,280.00){\usebox{\plotpoint}}
\put(421.09,278.00){\usebox{\plotpoint}}
\put(441.02,276.00){\usebox{\plotpoint}}
\put(460.95,274.00){\usebox{\plotpoint}}
\put(480.87,272.00){\usebox{\plotpoint}}
\put(500.39,269.00){\usebox{\plotpoint}}
\put(518.73,266.00){\usebox{\plotpoint}}
\put(537.66,263.00){\usebox{\plotpoint}}
\put(556.00,260.00){\usebox{\plotpoint}}
\put(575.10,256.00){\usebox{\plotpoint}}
\put(592.72,251.28){\usebox{\plotpoint}}
\put(610.12,246.00){\usebox{\plotpoint}}
\put(628.39,240.00){\usebox{\plotpoint}}
\put(645.00,232.92){\usebox{\plotpoint}}
\put(660.93,224.00){\usebox{\plotpoint}}
\put(675.26,212.74){\usebox{\plotpoint}}
\put(688.28,199.72){\usebox{\plotpoint}}
\put(700.42,184.58){\usebox{\plotpoint}}
\put(709.00,167.02){\usebox{\plotpoint}}
\put(717.21,148.36){\usebox{\plotpoint}}
\put(722.80,128.59){\usebox{\plotpoint}}
\put(724,123){\usebox{\plotpoint}}
\put(686,506){\usebox{\plotpoint}}
\put(686.00,506.00){\usebox{\plotpoint}}
\put(688.63,526.52){\usebox{\plotpoint}}
\put(692.00,546.82){\usebox{\plotpoint}}
\put(696.63,566.90){\usebox{\plotpoint}}
\put(700.05,587.18){\usebox{\plotpoint}}
\put(703.87,607.47){\usebox{\plotpoint}}
\put(707.37,627.85){\usebox{\plotpoint}}
\put(710.39,648.31){\usebox{\plotpoint}}
\put(712.98,668.85){\usebox{\plotpoint}}
\put(715.20,689.43){\usebox{\plotpoint}}
\put(717.01,710.06){\usebox{\plotpoint}}
\put(719.00,730.69){\usebox{\plotpoint}}
\put(720.82,751.35){\usebox{\plotpoint}}
\put(722,769){\usebox{\plotpoint}}
\put(161,234){\usebox{\plotpoint}}
\put(161.00,234.00){\usebox{\plotpoint}}
\put(181.34,233.00){\usebox{\plotpoint}}
\put(201.27,231.00){\usebox{\plotpoint}}
\put(221.61,230.00){\usebox{\plotpoint}}
\put(240.95,228.00){\usebox{\plotpoint}}
\put(261.21,226.79){\usebox{\plotpoint}}
\put(281.22,225.00){\usebox{\plotpoint}}
\put(301.15,223.00){\usebox{\plotpoint}}
\put(321.07,221.00){\usebox{\plotpoint}}
\put(341.00,219.00){\usebox{\plotpoint}}
\put(360.51,216.00){\usebox{\plotpoint}}
\put(380.44,214.00){\usebox{\plotpoint}}
\put(399.37,211.00){\usebox{\plotpoint}}
\put(418.29,208.00){\usebox{\plotpoint}}
\put(437.00,205.36){\usebox{\plotpoint}}
\put(455.56,202.00){\usebox{\plotpoint}}
\put(475.05,198.95){\usebox{\plotpoint}}
\put(493.59,195.00){\usebox{\plotpoint}}
\put(512.07,190.93){\usebox{\plotpoint}}
\put(530.79,186.00){\usebox{\plotpoint}}
\put(548.21,180.79){\usebox{\plotpoint}}
\put(565.40,175.00){\usebox{\plotpoint}}
\put(581.32,169.00){\usebox{\plotpoint}}
\put(598.01,162.00){\usebox{\plotpoint}}
\put(614.28,154.00){\usebox{\plotpoint}}
\put(630.51,144.49){\usebox{\plotpoint}}
\put(645.94,133.06){\usebox{\plotpoint}}
\put(658,123){\usebox{\plotpoint}}
\end{picture}


==> plot0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1.6}}
\put(1308.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,204){\makebox(0,0)[r]{1.7}}
\put(1308.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,285){\makebox(0,0)[r]{1.8}}
\put(1308.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,365){\makebox(0,0)[r]{1.9}}
\put(1308.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,446){\makebox(0,0)[r]{2}}
\put(1308.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,527){\makebox(0,0)[r]{2.1}}
\put(1308.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,608){\makebox(0,0)[r]{2.2}}
\put(1308.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,688){\makebox(0,0)[r]{2.3}}
\put(1308.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,769){\makebox(0,0)[r]{2.4}}
\put(1308.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-8}}
\put(161.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-6}}
\put(307.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,82){\makebox(0,0){-4}}
\put(453.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,82){\makebox(0,0){-2}}
\put(599.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745,82){\makebox(0,0){0}}
\put(745.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890,82){\makebox(0,0){2}}
\put(890.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036,82){\makebox(0,0){4}}
\put(1036.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,82){\makebox(0,0){6}}
\put(1182.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,82){\makebox(0,0){8}}
\put(1328.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(161.0,769.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(40,446){\makebox(0,0){$q^*$}}
\put(744,21){\makebox(0,0){$c$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(161,425){\usebox{\plotpoint}}
\put(161,421.51){\rule{8.672pt}{1.200pt}}
\multiput(161.00,422.51)(18.000,-2.000){2}{\rule{4.336pt}{1.200pt}}
\put(197,420.01){\rule{8.913pt}{1.200pt}}
\multiput(197.00,420.51)(18.500,-1.000){2}{\rule{4.457pt}{1.200pt}}
\put(234,418.51){\rule{8.672pt}{1.200pt}}
\multiput(234.00,419.51)(18.000,-2.000){2}{\rule{4.336pt}{1.200pt}}
\put(270,416.51){\rule{8.913pt}{1.200pt}}
\multiput(270.00,417.51)(18.500,-2.000){2}{\rule{4.457pt}{1.200pt}}
\put(307,414.01){\rule{8.672pt}{1.200pt}}
\multiput(307.00,415.51)(18.000,-3.000){2}{\rule{4.336pt}{1.200pt}}
\put(343,411.01){\rule{8.913pt}{1.200pt}}
\multiput(343.00,412.51)(18.500,-3.000){2}{\rule{4.457pt}{1.200pt}}
\put(380,408.01){\rule{8.672pt}{1.200pt}}
\multiput(380.00,409.51)(18.000,-3.000){2}{\rule{4.336pt}{1.200pt}}
\put(416,404.01){\rule{8.913pt}{1.200pt}}
\multiput(416.00,406.51)(18.500,-5.000){2}{\rule{4.457pt}{1.200pt}}
\multiput(453.00,401.25)(4.867,-0.509){2}{\rule{7.500pt}{0.123pt}}
\multiput(453.00,401.51)(20.433,-6.000){2}{\rule{3.750pt}{1.200pt}}
\multiput(489.00,395.26)(2.543,-0.503){6}{\rule{5.850pt}{0.121pt}}
\multiput(489.00,395.51)(24.858,-8.000){2}{\rule{2.925pt}{1.200pt}}
\put(526,386.51){\rule{1.686pt}{1.200pt}}
\multiput(526.00,387.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(533,384.51){\rule{1.686pt}{1.200pt}}
\multiput(533.00,385.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(540,382.51){\rule{1.927pt}{1.200pt}}
\multiput(540.00,383.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(548,380.51){\rule{1.686pt}{1.200pt}}
\multiput(548.00,381.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(555,378.01){\rule{1.686pt}{1.200pt}}
\multiput(555.00,379.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(562,375.51){\rule{1.686pt}{1.200pt}}
\multiput(562.00,376.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(569,373.01){\rule{1.927pt}{1.200pt}}
\multiput(569.00,374.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(577,369.51){\rule{1.686pt}{1.200pt}}
\multiput(577.00,371.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(584,366.01){\rule{1.686pt}{1.200pt}}
\multiput(584.00,367.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(591,362.51){\rule{1.927pt}{1.200pt}}
\multiput(591.00,364.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(599,358.51){\rule{1.686pt}{1.200pt}}
\multiput(599.00,360.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(606,354.01){\rule{1.686pt}{1.200pt}}
\multiput(606.00,356.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(613,349.01){\rule{1.927pt}{1.200pt}}
\multiput(613.00,351.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(621,343.51){\rule{1.686pt}{1.200pt}}
\multiput(621.00,346.51)(3.500,-6.000){2}{\rule{0.843pt}{1.200pt}}
\multiput(628.00,340.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(628.00,340.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(635.00,333.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(635.00,333.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(644.24,322.15)(0.503,-0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(639.51,325.58)(8.000,-5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(652.24,311.64)(0.505,-0.546){4}{\rule{0.122pt}{2.014pt}}
\multiput(647.51,315.82)(7.000,-5.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(659.24,300.22)(0.505,-0.738){4}{\rule{0.122pt}{2.357pt}}
\multiput(654.51,305.11)(7.000,-7.108){2}{\rule{1.200pt}{1.179pt}}
\multiput(666.24,288.66)(0.503,-0.732){6}{\rule{0.121pt}{2.250pt}}
\multiput(661.51,293.33)(8.000,-8.330){2}{\rule{1.200pt}{1.125pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(679,268){\usebox{\plotpoint}}
\multiput(679,268)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(690.86,228.24){\usebox{\plotpoint}}
\multiput(693,220)(4.754,-20.204){2}{\usebox{\plotpoint}}
\multiput(701,186)(3.058,-20.529){2}{\usebox{\plotpoint}}
\put(709.59,126.29){\usebox{\plotpoint}}
\put(710,123){\usebox{\plotpoint}}
\put(787.00,769.00){\usebox{\plotpoint}}
\multiput(788,756)(3.412,-20.473){2}{\usebox{\plotpoint}}
\multiput(796,708)(4.070,-20.352){2}{\usebox{\plotpoint}}
\put(804.66,666.84){\usebox{\plotpoint}}
\multiput(810,647)(6.293,-19.778){2}{\usebox{\plotpoint}}
\put(824.94,608.14){\usebox{\plotpoint}}
\put(834.50,589.72){\usebox{\plotpoint}}
\put(846.38,572.77){\usebox{\plotpoint}}
\put(860.02,557.13){\usebox{\plotpoint}}
\put(875.49,543.38){\usebox{\plotpoint}}
\put(892.60,531.70){\usebox{\plotpoint}}
\put(911.12,522.38){\usebox{\plotpoint}}
\put(930.29,514.59){\usebox{\plotpoint}}
\put(949.82,507.77){\usebox{\plotpoint}}
\multiput(963,504)(20.167,-4.906){2}{\usebox{\plotpoint}}
\multiput(1000,495)(20.473,-3.412){2}{\usebox{\plotpoint}}
\multiput(1036,489)(20.569,-2.780){2}{\usebox{\plotpoint}}
\put(1092.55,481.83){\usebox{\plotpoint}}
\multiput(1109,480)(20.688,-1.677){2}{\usebox{\plotpoint}}
\multiput(1146,477)(20.724,-1.151){2}{\usebox{\plotpoint}}
\multiput(1182,475)(20.688,-1.677){2}{\usebox{\plotpoint}}
\put(1237.41,470.98){\usebox{\plotpoint}}
\multiput(1255,470)(20.748,-0.561){2}{\usebox{\plotpoint}}
\multiput(1292,469)(20.724,-1.151){2}{\usebox{\plotpoint}}
\put(1328,467){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(672,285){\usebox{\plotpoint}}
\multiput(674.24,285.00)(0.505,3.142){4}{\rule{0.122pt}{6.643pt}}
\multiput(669.51,285.00)(7.000,23.212){2}{\rule{1.200pt}{3.321pt}}
\multiput(681.24,322.00)(0.505,0.642){4}{\rule{0.122pt}{2.186pt}}
\multiput(676.51,322.00)(7.000,6.463){2}{\rule{1.200pt}{1.093pt}}
\multiput(686.00,335.24)(0.258,0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(686.00,330.51)(3.887,7.000){2}{\rule{0.750pt}{1.200pt}}
\put(693,340.01){\rule{1.927pt}{1.200pt}}
\multiput(693.00,337.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(701,344.51){\rule{1.686pt}{1.200pt}}
\multiput(701.00,342.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(708,348.51){\rule{1.686pt}{1.200pt}}
\multiput(708.00,346.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(715,352.01){\rule{1.927pt}{1.200pt}}
\multiput(715.00,350.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(723,355.01){\rule{1.686pt}{1.200pt}}
\multiput(723.00,353.51)(3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(730,357.51){\rule{1.686pt}{1.200pt}}
\multiput(730.00,356.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(737,359.01){\rule{0.964pt}{1.200pt}}
\multiput(737.00,358.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(853.00,769.00){\usebox{\plotpoint}}
\put(860.71,749.74){\usebox{\plotpoint}}
\put(869.31,730.87){\usebox{\plotpoint}}
\put(879.79,712.97){\usebox{\plotpoint}}
\put(890.59,695.27){\usebox{\plotpoint}}
\put(903.46,678.98){\usebox{\plotpoint}}
\put(917.15,663.49){\usebox{\plotpoint}}
\put(932.00,649.00){\usebox{\plotpoint}}
\put(948.38,636.39){\usebox{\plotpoint}}
\multiput(963,625)(18.259,-9.870){2}{\usebox{\plotpoint}}
\multiput(1000,605)(19.159,-7.983){2}{\usebox{\plotpoint}}
\multiput(1036,590)(19.743,-6.403){2}{\usebox{\plotpoint}}
\multiput(1073,578)(19.998,-5.555){2}{\usebox{\plotpoint}}
\multiput(1109,568)(20.287,-4.386){2}{\usebox{\plotpoint}}
\multiput(1146,560)(20.374,-3.962){2}{\usebox{\plotpoint}}
\put(1201.17,549.89){\usebox{\plotpoint}}
\multiput(1219,547)(20.558,-2.855){2}{\usebox{\plotpoint}}
\multiput(1255,542)(20.569,-2.780){2}{\usebox{\plotpoint}}
\multiput(1292,537)(20.629,-2.292){2}{\usebox{\plotpoint}}
\put(1328,533){\usebox{\plotpoint}}
\put(672,284){\usebox{\plotpoint}}
\multiput(672,284)(2.095,-20.650){4}{\usebox{\plotpoint}}
\multiput(679,215)(2.935,-20.547){2}{\usebox{\plotpoint}}
\multiput(686,166)(2.868,-20.556){2}{\usebox{\plotpoint}}
\put(692,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(748,364){\usebox{\plotpoint}}
\put(748,362.01){\rule{0.964pt}{1.200pt}}
\multiput(748.00,361.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(752,363.51){\rule{1.686pt}{1.200pt}}
\multiput(752.00,362.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(759,365.01){\rule{1.686pt}{1.200pt}}
\multiput(759.00,364.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(766,366.51){\rule{1.927pt}{1.200pt}}
\multiput(766.00,365.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(774,368.01){\rule{1.686pt}{1.200pt}}
\multiput(774.00,367.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(781,369.51){\rule{1.686pt}{1.200pt}}
\multiput(781.00,368.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(788,371.01){\rule{1.927pt}{1.200pt}}
\multiput(788.00,370.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(796,372.01){\rule{1.686pt}{1.200pt}}
\multiput(796.00,371.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(803,373.01){\rule{1.686pt}{1.200pt}}
\multiput(803.00,372.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(810,374.01){\rule{1.686pt}{1.200pt}}
\multiput(810.00,373.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(817,375.01){\rule{1.927pt}{1.200pt}}
\multiput(817.00,374.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(825,376.01){\rule{1.686pt}{1.200pt}}
\multiput(825.00,375.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(832,377.01){\rule{1.686pt}{1.200pt}}
\multiput(832.00,376.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(839,378.01){\rule{1.927pt}{1.200pt}}
\multiput(839.00,377.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(854,379.01){\rule{1.686pt}{1.200pt}}
\multiput(854.00,378.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(861,380.01){\rule{1.686pt}{1.200pt}}
\multiput(861.00,379.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(868,381.01){\rule{1.927pt}{1.200pt}}
\multiput(868.00,380.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(847.0,381.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(883,382.01){\rule{1.686pt}{1.200pt}}
\multiput(883.00,381.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(890,383.01){\rule{1.927pt}{1.200pt}}
\multiput(890.00,382.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(876.0,384.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(905,384.01){\rule{1.686pt}{1.200pt}}
\multiput(905.00,383.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(898.0,386.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(920,385.01){\rule{1.686pt}{1.200pt}}
\multiput(920.00,384.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(912.0,387.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(934,386.01){\rule{1.686pt}{1.200pt}}
\multiput(934.00,385.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(927.0,388.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(949,387.01){\rule{1.686pt}{1.200pt}}
\multiput(949.00,386.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(941.0,389.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(963,388.51){\rule{8.913pt}{1.200pt}}
\multiput(963.00,387.51)(18.500,2.000){2}{\rule{4.457pt}{1.200pt}}
\put(1000,390.51){\rule{8.672pt}{1.200pt}}
\multiput(1000.00,389.51)(18.000,2.000){2}{\rule{4.336pt}{1.200pt}}
\put(1036,392.51){\rule{8.913pt}{1.200pt}}
\multiput(1036.00,391.51)(18.500,2.000){2}{\rule{4.457pt}{1.200pt}}
\put(1073,394.01){\rule{8.672pt}{1.200pt}}
\multiput(1073.00,393.51)(18.000,1.000){2}{\rule{4.336pt}{1.200pt}}
\put(1109,395.51){\rule{8.913pt}{1.200pt}}
\multiput(1109.00,394.51)(18.500,2.000){2}{\rule{4.457pt}{1.200pt}}
\put(1146,397.01){\rule{8.672pt}{1.200pt}}
\multiput(1146.00,396.51)(18.000,1.000){2}{\rule{4.336pt}{1.200pt}}
\put(1182,398.01){\rule{8.913pt}{1.200pt}}
\multiput(1182.00,397.51)(18.500,1.000){2}{\rule{4.457pt}{1.200pt}}
\put(1219,399.01){\rule{8.672pt}{1.200pt}}
\multiput(1219.00,398.51)(18.000,1.000){2}{\rule{4.336pt}{1.200pt}}
\put(1255,400.01){\rule{8.913pt}{1.200pt}}
\multiput(1255.00,399.51)(18.500,1.000){2}{\rule{4.457pt}{1.200pt}}
\put(1292,401.01){\rule{8.672pt}{1.200pt}}
\multiput(1292.00,400.51)(18.000,1.000){2}{\rule{4.336pt}{1.200pt}}
\put(956.0,390.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(1328,404){\usebox{\plotpoint}}
\end{picture}


==> plot3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1308.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,279){\makebox(0,0)[r]{0.5}}
\put(1308.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,435){\makebox(0,0)[r]{1}}
\put(1308.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,591){\makebox(0,0)[r]{1.5}}
\put(1308.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,747){\makebox(0,0)[r]{2}}
\put(1308.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){1}}
\put(307.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453,82){\makebox(0,0){2}}
\put(453.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,82){\makebox(0,0){3}}
\put(599.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745,82){\makebox(0,0){4}}
\put(745.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890,82){\makebox(0,0){5}}
\put(890.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1036,82){\makebox(0,0){6}}
\put(1036.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1182,82){\makebox(0,0){7}}
\put(1182.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,82){\makebox(0,0){8}}
\put(1328.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\put(161.0,809.0){\rule[-0.200pt]{281.130pt}{0.400pt}}
\put(40,466){\makebox(0,0){$q^*/p\ \ \ \ $}}
\put(744,21){\makebox(0,0){$p/m$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\multiput(179.24,748.36)(0.501,-6.291){16}{\rule{0.121pt}{14.608pt}}
\multiput(174.51,778.68)(13.000,-124.681){2}{\rule{1.200pt}{7.304pt}}
\multiput(192.24,631.83)(0.501,-2.149){20}{\rule{0.121pt}{5.340pt}}
\multiput(187.51,642.92)(15.000,-51.917){2}{\rule{1.200pt}{2.670pt}}
\multiput(207.24,581.22)(0.501,-0.836){18}{\rule{0.121pt}{2.357pt}}
\multiput(202.51,586.11)(14.000,-19.108){2}{\rule{1.200pt}{1.179pt}}
\put(219,565.51){\rule{3.614pt}{1.200pt}}
\multiput(219.00,564.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\put(234,568.01){\rule{0.723pt}{1.200pt}}
\multiput(234.00,566.51)(1.500,3.000){2}{\rule{0.361pt}{1.200pt}}
\put(236.01,572){\rule{1.200pt}{1.204pt}}
\multiput(234.51,572.00)(3.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(239.01,577){\rule{1.200pt}{1.445pt}}
\multiput(237.51,577.00)(3.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(242.01,583){\rule{1.200pt}{1.686pt}}
\multiput(240.51,583.00)(3.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(249,600){\usebox{\plotpoint}}
\multiput(249,600)(4.409,20.282){2}{\usebox{\plotpoint}}
\multiput(257,639)(3.005,20.537){2}{\usebox{\plotpoint}}
\multiput(263,680)(2.136,20.645){3}{\usebox{\plotpoint}}
\multiput(269,738)(1.592,20.694){2}{\usebox{\plotpoint}}
\multiput(272,777)(1.295,20.715){2}{\usebox{\plotpoint}}
\put(274,809){\usebox{\plotpoint}}
\put(321,123){\usebox{\plotpoint}}
\put(321.00,123.00){\usebox{\plotpoint}}
\put(339.86,129.86){\usebox{\plotpoint}}
\put(354.18,144.86){\usebox{\plotpoint}}
\put(367.73,160.55){\usebox{\plotpoint}}
\put(383.23,174.31){\usebox{\plotpoint}}
\put(400.64,185.54){\usebox{\plotpoint}}
\put(419.70,193.57){\usebox{\plotpoint}}
\put(439.33,200.27){\usebox{\plotpoint}}
\put(459.66,204.43){\usebox{\plotpoint}}
\put(480.14,207.75){\usebox{\plotpoint}}
\put(500.73,210.27){\usebox{\plotpoint}}
\put(521.37,212.38){\usebox{\plotpoint}}
\put(542.08,213.14){\usebox{\plotpoint}}
\put(562.79,214.56){\usebox{\plotpoint}}
\put(583.49,215.97){\usebox{\plotpoint}}
\multiput(599,216)(20.748,0.568){4}{\usebox{\plotpoint}}
\multiput(672,218)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(745,218){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(745,218){\usebox{\plotpoint}}
\put(745,216.01){\rule{17.345pt}{1.200pt}}
\multiput(745.00,215.51)(36.000,1.000){2}{\rule{8.672pt}{1.200pt}}
\put(1182,216.01){\rule{17.586pt}{1.200pt}}
\multiput(1182.00,216.51)(36.500,-1.000){2}{\rule{8.793pt}{1.200pt}}
\put(817.0,219.0){\rule[-0.600pt]{87.928pt}{1.200pt}}
\put(1255.0,218.0){\rule[-0.600pt]{17.586pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,616){\usebox{\plotpoint}}
\multiput(247,616)(0.000,20.756){2}{\usebox{\plotpoint}}
\multiput(247,639)(0.882,20.737){2}{\usebox{\plotpoint}}
\multiput(249,686)(0.675,20.745){6}{\usebox{\plotpoint}}
\put(253,809){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(321,340){\usebox{\plotpoint}}
\multiput(321.00,337.26)(0.633,-0.502){12}{\rule{1.936pt}{0.121pt}}
\multiput(321.00,337.51)(10.981,-11.000){2}{\rule{0.968pt}{1.200pt}}
\multiput(336.00,326.26)(0.698,-0.502){10}{\rule{2.100pt}{0.121pt}}
\multiput(336.00,326.51)(10.641,-10.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(351.00,316.26)(0.715,-0.502){8}{\rule{2.167pt}{0.121pt}}
\multiput(351.00,316.51)(9.503,-9.000){2}{\rule{1.083pt}{1.200pt}}
\multiput(365.00,307.26)(1.027,-0.505){4}{\rule{2.871pt}{0.122pt}}
\multiput(365.00,307.51)(9.040,-7.000){2}{\rule{1.436pt}{1.200pt}}
\multiput(380.00,300.25)(1.132,-0.509){2}{\rule{3.100pt}{0.123pt}}
\multiput(380.00,300.51)(7.566,-6.000){2}{\rule{1.550pt}{1.200pt}}
\multiput(394.00,294.25)(1.301,-0.509){2}{\rule{3.300pt}{0.123pt}}
\multiput(394.00,294.51)(8.151,-6.000){2}{\rule{1.650pt}{1.200pt}}
\put(409,286.01){\rule{3.614pt}{1.200pt}}
\multiput(409.00,288.51)(7.500,-5.000){2}{\rule{1.807pt}{1.200pt}}
\put(424,281.01){\rule{3.373pt}{1.200pt}}
\multiput(424.00,283.51)(7.000,-5.000){2}{\rule{1.686pt}{1.200pt}}
\put(438,276.51){\rule{3.614pt}{1.200pt}}
\multiput(438.00,278.51)(7.500,-4.000){2}{\rule{1.807pt}{1.200pt}}
\put(453,272.51){\rule{3.373pt}{1.200pt}}
\multiput(453.00,274.51)(7.000,-4.000){2}{\rule{1.686pt}{1.200pt}}
\put(467,269.01){\rule{3.614pt}{1.200pt}}
\multiput(467.00,270.51)(7.500,-3.000){2}{\rule{1.807pt}{1.200pt}}
\put(482,265.51){\rule{3.614pt}{1.200pt}}
\multiput(482.00,267.51)(7.500,-4.000){2}{\rule{1.807pt}{1.200pt}}
\put(497,262.01){\rule{3.373pt}{1.200pt}}
\multiput(497.00,263.51)(7.000,-3.000){2}{\rule{1.686pt}{1.200pt}}
\put(511,259.51){\rule{3.614pt}{1.200pt}}
\multiput(511.00,260.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(526,257.01){\rule{3.373pt}{1.200pt}}
\multiput(526.00,258.51)(7.000,-3.000){2}{\rule{1.686pt}{1.200pt}}
\put(540,254.01){\rule{3.614pt}{1.200pt}}
\multiput(540.00,255.51)(7.500,-3.000){2}{\rule{1.807pt}{1.200pt}}
\put(555,251.51){\rule{3.373pt}{1.200pt}}
\multiput(555.00,252.51)(7.000,-2.000){2}{\rule{1.686pt}{1.200pt}}
\put(569,249.01){\rule{3.614pt}{1.200pt}}
\multiput(569.00,250.51)(7.500,-3.000){2}{\rule{1.807pt}{1.200pt}}
\put(584,246.51){\rule{3.614pt}{1.200pt}}
\multiput(584.00,247.51)(7.500,-2.000){2}{\rule{1.807pt}{1.200pt}}
\put(599,243.51){\rule{6.986pt}{1.200pt}}
\multiput(599.00,245.51)(14.500,-4.000){2}{\rule{3.493pt}{1.200pt}}
\multiput(628.00,241.26)(3.815,-0.505){4}{\rule{7.843pt}{0.122pt}}
\multiput(628.00,241.51)(27.722,-7.000){2}{\rule{3.921pt}{1.200pt}}
\multiput(672.00,234.26)(3.718,-0.505){4}{\rule{7.671pt}{0.122pt}}
\multiput(672.00,234.51)(27.078,-7.000){2}{\rule{3.836pt}{1.200pt}}
\multiput(715.00,227.25)(3.848,-0.509){2}{\rule{6.300pt}{0.123pt}}
\multiput(715.00,227.51)(16.924,-6.000){2}{\rule{3.150pt}{1.200pt}}
\put(745,221.01){\rule{0.482pt}{1.200pt}}
\multiput(745.00,221.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(747,220.01){\rule{0.723pt}{1.200pt}}
\multiput(747.00,220.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(750,218.01){\rule{0.723pt}{1.200pt}}
\multiput(750.00,219.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(247,572){\usebox{\plotpoint}}
\put(245.51,526){\rule{1.200pt}{6.986pt}}
\multiput(244.51,540.50)(2.000,-14.500){2}{\rule{1.200pt}{3.493pt}}
\put(249.01,476){\rule{1.200pt}{12.045pt}}
\multiput(246.51,501.00)(5.000,-25.000){2}{\rule{1.200pt}{6.022pt}}
\multiput(256.24,453.17)(0.502,-2.310){8}{\rule{0.121pt}{5.500pt}}
\multiput(251.51,464.58)(9.000,-27.584){2}{\rule{1.200pt}{2.750pt}}
\multiput(265.24,420.81)(0.509,-1.811){2}{\rule{0.123pt}{3.900pt}}
\multiput(260.51,428.91)(6.000,-9.905){2}{\rule{1.200pt}{1.950pt}}
\multiput(271.24,406.69)(0.502,-1.098){8}{\rule{0.121pt}{2.967pt}}
\multiput(266.51,412.84)(9.000,-13.843){2}{\rule{1.200pt}{1.483pt}}
\multiput(280.24,388.62)(0.509,-0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(275.51,393.81)(6.000,-5.811){2}{\rule{1.200pt}{1.250pt}}
\multiput(286.24,378.04)(0.503,-0.807){6}{\rule{0.121pt}{2.400pt}}
\multiput(281.51,383.02)(8.000,-9.019){2}{\rule{1.200pt}{1.200pt}}
\multiput(294.24,366.44)(0.501,-0.602){20}{\rule{0.121pt}{1.820pt}}
\multiput(289.51,370.22)(15.000,-15.222){2}{\rule{1.200pt}{0.910pt}}
\put(307,351.01){\rule{0.723pt}{1.200pt}}
\multiput(307.00,352.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(310,348.01){\rule{0.723pt}{1.200pt}}
\multiput(310.00,349.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(313,345.01){\rule{0.723pt}{1.200pt}}
\multiput(313.00,346.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(316,342.01){\rule{0.723pt}{1.200pt}}
\multiput(316.00,343.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(247.0,555.0){\rule[-0.600pt]{1.200pt}{4.095pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,123){\usebox{\plotpoint}}
\put(321.00,123.00){\usebox{\plotpoint}}
\put(341.71,123.76){\usebox{\plotpoint}}
\put(361.72,128.83){\usebox{\plotpoint}}
\put(380.99,136.50){\usebox{\plotpoint}}
\put(399.77,145.31){\usebox{\plotpoint}}
\put(419.04,153.02){\usebox{\plotpoint}}
\put(438.52,160.17){\usebox{\plotpoint}}
\put(458.28,166.51){\usebox{\plotpoint}}
\put(478.46,171.29){\usebox{\plotpoint}}
\put(498.59,176.34){\usebox{\plotpoint}}
\put(518.99,180.07){\usebox{\plotpoint}}
\put(539.38,183.87){\usebox{\plotpoint}}
\put(559.94,186.71){\usebox{\plotpoint}}
\put(580.50,189.53){\usebox{\plotpoint}}
\multiput(599,192)(20.561,2.836){2}{\usebox{\plotpoint}}
\multiput(628,196)(20.623,2.343){2}{\usebox{\plotpoint}}
\multiput(672,201)(20.556,2.868){2}{\usebox{\plotpoint}}
\multiput(715,207)(20.352,4.070){2}{\usebox{\plotpoint}}
\put(753,217){\usebox{\plotpoint}}
\put(321,123){\usebox{\plotpoint}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\end{picture}


==> plot4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(121.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,123){\makebox(0,0)[r]{0}}
\put(1308.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,255){\makebox(0,0)[r]{1}}
\put(1308.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,387){\makebox(0,0)[r]{2}}
\put(1308.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,519){\makebox(0,0)[r]{3}}
\put(1308.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,651){\makebox(0,0)[r]{4}}
\put(1308.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(101,783){\makebox(0,0)[r]{5}}
\put(1308.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121,82){\makebox(0,0){0}}
\put(121.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(272,82){\makebox(0,0){1}}
\put(272.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,82){\makebox(0,0){2}}
\put(423.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,82){\makebox(0,0){3}}
\put(574.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725,82){\makebox(0,0){4}}
\put(725.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,82){\makebox(0,0){5}}
\put(875.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){6}}
\put(1026.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1177,82){\makebox(0,0){7}}
\put(1177.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1328,82){\makebox(0,0){8}}
\put(1328.0,789.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(121.0,123.0){\rule[-0.200pt]{290.766pt}{0.400pt}}
\put(1328.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\put(121.0,809.0){\rule[-0.200pt]{290.766pt}{0.400pt}}
\put(40,466){\makebox(0,0){$q^*/m\ \ $}}
\put(724,21){\makebox(0,0){$p/m$}}
\put(121.0,123.0){\rule[-0.200pt]{0.400pt}{165.257pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(342,809)(1.724,-20.684){3}{\usebox{\plotpoint}}
\multiput(347,749)(2.390,-20.617){4}{\usebox{\plotpoint}}
\multiput(355,680)(2.574,-20.595){2}{\usebox{\plotpoint}}
\multiput(362,624)(3.633,-20.435){3}{\usebox{\plotpoint}}
\multiput(370,579)(3.760,-20.412){2}{\usebox{\plotpoint}}
\put(382.03,521.51){\usebox{\plotpoint}}
\put(387.52,501.50){\usebox{\plotpoint}}
\multiput(393,483)(6.043,-19.856){2}{\usebox{\plotpoint}}
\put(407.35,442.55){\usebox{\plotpoint}}
\put(415.32,423.39){\usebox{\plotpoint}}
\multiput(423,409)(11.876,-17.022){3}{\usebox{\plotpoint}}
\multiput(453,366)(15.427,-13.885){2}{\usebox{\plotpoint}}
\put(495.84,330.44){\usebox{\plotpoint}}
\multiput(513,321)(19.044,-8.253){2}{\usebox{\plotpoint}}
\multiput(543,308)(20.097,-5.186){2}{\usebox{\plotpoint}}
\put(592.96,295.58){\usebox{\plotpoint}}
\multiput(604,293)(20.573,-2.743){2}{\usebox{\plotpoint}}
\put(654.48,286.27){\usebox{\plotpoint}}
\put(675.13,284.26){\usebox{\plotpoint}}
\multiput(694,283)(20.712,-1.336){2}{\usebox{\plotpoint}}
\put(725,281){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(725,281){\usebox{\plotpoint}}
\put(725,278.01){\rule{18.067pt}{1.200pt}}
\multiput(725.00,278.51)(37.500,-1.000){2}{\rule{9.034pt}{1.200pt}}
\put(875,278.01){\rule{18.308pt}{1.200pt}}
\multiput(875.00,277.51)(38.000,1.000){2}{\rule{9.154pt}{1.200pt}}
\put(951,279.51){\rule{18.067pt}{1.200pt}}
\multiput(951.00,278.51)(37.500,2.000){2}{\rule{9.034pt}{1.200pt}}
\put(1026,281.51){\rule{18.308pt}{1.200pt}}
\multiput(1026.00,280.51)(38.000,2.000){2}{\rule{9.154pt}{1.200pt}}
\put(1102,284.01){\rule{18.067pt}{1.200pt}}
\multiput(1102.00,282.51)(37.500,3.000){2}{\rule{9.034pt}{1.200pt}}
\put(1177,287.01){\rule{18.308pt}{1.200pt}}
\multiput(1177.00,285.51)(38.000,3.000){2}{\rule{9.154pt}{1.200pt}}
\put(1253,290.01){\rule{18.067pt}{1.200pt}}
\multiput(1253.00,288.51)(37.500,3.000){2}{\rule{9.034pt}{1.200pt}}
\put(800.0,280.0){\rule[-0.600pt]{18.067pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(430,809)(2.865,-20.557){9}{\usebox{\plotpoint}}
\multiput(453,644)(5.034,-20.136){5}{\usebox{\plotpoint}}
\multiput(483,524)(7.288,-19.434){3}{\usebox{\plotpoint}}
\put(506.42,466.04){\usebox{\plotpoint}}
\multiput(513,452)(11.167,-17.495){3}{\usebox{\plotpoint}}
\multiput(543,405)(14.211,-15.128){2}{\usebox{\plotpoint}}
\multiput(574,372)(16.207,-12.966){2}{\usebox{\plotpoint}}
\multiput(604,348)(17.798,-10.679){2}{\usebox{\plotpoint}}
\put(649.55,321.74){\usebox{\plotpoint}}
\multiput(664,315)(18.808,-8.777){2}{\usebox{\plotpoint}}
\put(705.98,295.41){\usebox{\plotpoint}}
\put(717,288){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(129,215){\usebox{\plotpoint}}
\put(166,213.01){\rule{1.927pt}{1.200pt}}
\multiput(166.00,212.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(129.0,215.0){\rule[-0.600pt]{8.913pt}{1.200pt}}
\put(189,214.01){\rule{1.686pt}{1.200pt}}
\multiput(189.00,213.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(174.0,216.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(212,215.01){\rule{1.686pt}{1.200pt}}
\multiput(212.00,214.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(196.0,217.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(227,216.01){\rule{1.686pt}{1.200pt}}
\multiput(227.00,215.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(219.0,218.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(242,217.01){\rule{1.686pt}{1.200pt}}
\multiput(242.00,216.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(234.0,219.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(257,218.01){\rule{1.686pt}{1.200pt}}
\multiput(257.00,217.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(249.0,220.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(272,219.01){\rule{1.686pt}{1.200pt}}
\multiput(272.00,218.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(264.0,221.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(287,220.01){\rule{1.927pt}{1.200pt}}
\multiput(287.00,219.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(279.0,222.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(302,221.01){\rule{1.927pt}{1.200pt}}
\multiput(302.00,220.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(310,222.01){\rule{1.686pt}{1.200pt}}
\multiput(310.00,221.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(295.0,223.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(325,223.01){\rule{1.686pt}{1.200pt}}
\multiput(325.00,222.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(332,224.01){\rule{1.927pt}{1.200pt}}
\multiput(332.00,223.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(317.0,225.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(347,225.01){\rule{1.927pt}{1.200pt}}
\multiput(347.00,224.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(340.0,227.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(362,226.01){\rule{1.927pt}{1.200pt}}
\multiput(362.00,225.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(370,227.01){\rule{1.686pt}{1.200pt}}
\multiput(370.00,226.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(355.0,228.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(385,228.01){\rule{1.927pt}{1.200pt}}
\multiput(385.00,227.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(393,229.01){\rule{1.686pt}{1.200pt}}
\multiput(393.00,228.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(377.0,230.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(408,230.01){\rule{1.686pt}{1.200pt}}
\multiput(408.00,229.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(415,231.01){\rule{1.927pt}{1.200pt}}
\multiput(415.00,230.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(423,232.51){\rule{7.227pt}{1.200pt}}
\multiput(423.00,231.51)(15.000,2.000){2}{\rule{3.613pt}{1.200pt}}
\put(453,235.01){\rule{7.227pt}{1.200pt}}
\multiput(453.00,233.51)(15.000,3.000){2}{\rule{3.613pt}{1.200pt}}
\put(483,237.51){\rule{3.614pt}{1.200pt}}
\multiput(483.00,236.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\put(498,239.01){\rule{3.614pt}{1.200pt}}
\multiput(498.00,238.51)(7.500,1.000){2}{\rule{1.807pt}{1.200pt}}
\put(513,241.01){\rule{7.227pt}{1.200pt}}
\multiput(513.00,239.51)(15.000,3.000){2}{\rule{3.613pt}{1.200pt}}
\put(543,244.01){\rule{7.468pt}{1.200pt}}
\multiput(543.00,242.51)(15.500,3.000){2}{\rule{3.734pt}{1.200pt}}
\put(574,247.51){\rule{7.227pt}{1.200pt}}
\multiput(574.00,245.51)(15.000,4.000){2}{\rule{3.613pt}{1.200pt}}
\put(604,251.51){\rule{7.227pt}{1.200pt}}
\multiput(604.00,249.51)(15.000,4.000){2}{\rule{3.613pt}{1.200pt}}
\put(634,254.51){\rule{3.614pt}{1.200pt}}
\multiput(634.00,253.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\put(649,256.51){\rule{3.614pt}{1.200pt}}
\multiput(649.00,255.51)(7.500,2.000){2}{\rule{1.807pt}{1.200pt}}
\multiput(664.00,262.24)(2.469,0.505){4}{\rule{5.443pt}{0.122pt}}
\multiput(664.00,257.51)(18.703,7.000){2}{\rule{2.721pt}{1.200pt}}
\put(694,267.01){\rule{3.614pt}{1.200pt}}
\multiput(694.00,264.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(709,271.51){\rule{1.927pt}{1.200pt}}
\multiput(709.00,269.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(400.0,232.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\end{picture}

